Learning deep autoregressive models for hierarchical data

We propose a model for hierarchical structured data as an extension to the stochastic temporal convolutional network. The proposed model combines an autoregressive model with a hierarchical variational autoencoder and downsampling to achieve superior computational complexity. We evaluate the proposed model on two different types of sequential data: speech and handwritten text. The results are promising with the proposed model achieving state-of-the-art performance.

==> cond_ladder_network.tikz <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4, minimum size=1.2cm, inner sep=0}, align=center,node distance=1.75cm, minimum size=0.8cm]
	
	\node[circle,thick,draw] (pzL) {$z^{(L)}$};
	
	\node[below of=pzL] (pzd) {$\vdots$};	
	
	\node[circle,thick,draw,below of=pzd] (pz2) {$z^{(2)}$};
	
	\node[circle,thick,draw,below of=pz2] (pz1) {$z^{(1)}$};	
	
	\node[circle,thick,draw,below of=pz1,fill = black!10] (px) {$y_t$};	
	
	\draw[->,thick] (pzL) edge node[name=pzzL] {}  (pzd)  (pzd) edge node[name=pzz2] {} (pz2) (pz2) edge node[name=pzz1] {} (pz1) (pz1) edge (px);
	
	
	\node[circle,thick,draw,left=2cm of pzL] (qzL) {$z^{(L)}$}; 	
	
	\node[below of=qzL] (qzd) {$\vdots$};	
	
	\node[circle,thick,draw,below of=qzd] (qz2) {$z^{(2)}$};
	
	\node[circle,thick,draw,below of=qz2] (qz1) {$z^{(1)}$};	
	
	
	
	\draw[->,thick]  (qzL) edge node[name=qzzL] {}  (qzd)  (qzd) edge node[name=qzz2] {} (qz2) (qz2) edge node[name=qzz1] {} (qz1);
	
	\node[diamond,thick,draw,left of=qzL] (qdL) {$d^{(L)}$};
	
	\node[below of=qdL] (qdd) {$\vdots$};	
	
	\node[diamond,thick,draw,below of=qdd] (qd2) {$d^{(2)}$};
	
	\node[diamond,thick,draw,below of=qd2] (qd1) {$d^{(1)}$};	
	
	\node[circle,thick,draw,below of=qd1,fill = black!10] (qx) {$y_t$};	
	
	\draw[->,thick] (qx) edge (qd1) (qd1) edge (qd2)  (qd2) edge (qdd) (qdd) edge (qdL) (qdL) edge (qzL) (qd2) edge (qz2) (qd1) edge (qz1);
	
	\draw[<->,dashed,thick] (qzzL) edge node[name=shared1] {} (pzzL);
	
	\draw[<->,dashed,thick] (qzz2) edge node[name=shared2] {} (pzz2) (qzz1) edge node[name=shared3] {} (pzz1);
	
	\path (shared1) -- (shared2) node[midway] (shared1) {shared};
	
	\path (shared2) -- (shared3) node[midway] (shared2) {shared};
	
	\node[above of=pzL] (p) {$p$};
	\node[left=2cm of p] (q) {$q$};
	
	
	\node[square,thick,draw, left of=qdL] (qcd3) {$\hat h^L_{t+1}$};
	\node[square,thick,draw, left of=qd2] (qcd2) {$\hat h^2_{t+1}$};
	\node[square,thick,draw, left of=qd1] (qcd1) {$\hat h^1_{t+1}$};
	
	\node[square,thick,draw, right of=pzL] (pcd3) {$\hat h^L_{t}$};
	\node[square,thick,draw, right of=pz2] (pcd2) {$\hat h^2_{t}$};
	\node[square,thick,draw, right of=pz1] (pcd1) {$\hat h^1_{t}$};
	
	\draw[<-,thick]  (qdL) edge (qcd3) (qd2) edge  (qcd2) (qd1) edge  (qcd1) (pzL) edge  (pcd3) (pz2) edge  (pcd2) (pz1) edge  (pcd1);
	
	
	\end{tikzpicture}

==> deep_seq.tikz <==
\begin{tikzpicture}
[align=center,node distance=1.5cm, minimum size=1.2cm]

\node[circle,thick,draw] (pz3) {$z^{(3)}_t$};


\node[circle,thick,draw,below = 1.4cm of pz3] (pz21) {$z^{(2)}_{t}$};
\node[circle,thick,draw,right = 5.0cm of pz21] (pz22) {$z^{(2)}_{t+2}$};

\node[circle,thick,draw,below = 1.4cm of pz21] (pz11) {$z^{(1)}_{t}$};
\node[circle,thick,draw,right = 1.9cm of pz11] (pz12) {$z^{(1)}_{t+1}$};

\node[circle,thick,draw,below = 1.4cm of pz22] (pz13) {$z^{(1)}_{t+2}$};
\node[circle,thick,draw,right = 1.9cm of pz13] (pz14) {$z^{(1)}_{t+3}$};

\node[circle,thick,draw,below=1.0cm of pz11,fill = black!10] (py1) {$y_{t}$};
\node[circle,thick,draw,below=1.0cm of pz12,fill = black!10] (py2) {$y_{t+1}$};
\node[circle,thick,draw,below=1.0cm of pz13,fill = black!10] (py3) {$y_{t+2}$};
\node[circle,thick,draw,below=1.0cm of pz14,fill = black!10] (py4) {$y_{t+3}$};


\node[left= 0.45cm of pz11] (pz1dpre) {$\dots$};
\node[right= 0.2cm of pz14] (pz1dpost) {$\dots$};
\node[]  at (pz3 -| pz1dpre)  (pz3dpre) {$\dots$};
\node[]  at (pz3 -| pz1dpost)  (pz3dpost) {$\dots$};
\node[]  at (pz21 -| pz1dpre)  (pz2dpre) {$\dots$};
\node[]  at (pz21 -| pz1dpost)  (pz2dpost) {$\dots$};

\draw[->, thick] (pz3dpre) edge (pz3);
\draw[->, thick] (pz3) edge (pz3dpost);

\draw[->, thick] (pz2dpre) edge (pz21);
\draw[->, thick] (pz22) edge (pz2dpost);

\draw[->, thick] (pz1dpre) edge (pz11);
\draw[->, thick] (pz14) edge (pz1dpost);

\draw[->,thick] (pz3) edge (pz21);
\draw[->,thick] (pz3) edge (pz22);

\draw[->,thick] (pz21) edge (pz11);
\draw[->,thick] (pz21) edge (pz12);

\draw[->,thick] (pz21) edge (pz22);

\draw[->,thick] (pz22) edge (pz13);
\draw[->,thick] (pz22) edge (pz14);

\draw[->,thick] (pz11) edge (py1);		
\draw[->,thick] (pz11) edge (pz12);

\draw[->,thick] (pz12) edge (py2);
\draw[->,thick] (pz12) edge (pz13);

\draw[->,thick] (pz13) edge (py3);
\draw[->,thick] (pz13) edge (pz14);

\draw[->,thick] (pz14) edge (py4);




\end{tikzpicture}

==> deep_seq_ar.tikz <==
\begin{tikzpicture}
[align=center,node distance=1.5cm, minimum size=1.15cm, every node/.style={fill=white}]

\node[circle,thick,draw] (pz3) {$z^{(3)}_{t}$};

\node[circle,thick,draw,below = 1.4cm of pz3] (pz21) {$z^{(2)}_{t}$};
\node[circle,thick,draw,right = 5.0cm of pz21] (pz22) {$z^{(2)}_{t+2}$};

\node[circle,thick,draw,below = 1.4cm of pz21] (pz11) {$z^{(1)}_{t}$};
\node[circle,thick,draw,right = 1.9cm of pz11] (pz12) {$z^{(1)}_{t+1}$};

\node[circle,thick,draw,below = 1.4cm of pz22] (pz13) {$z^{(1)}_{t+2}$};
\node[circle,thick,draw,right = 1.9cm of pz13] (pz14) {$z^{(1)}_{t+3}$};

\node[circle,thick,draw,below=1.0cm of pz11,fill = black!10] (py1) {$y_{t}$};
\node[circle,thick,draw,below=1.0cm of pz12,fill = black!10] (py2) {$y_{t+1}$};
\node[circle,thick,draw,below=1.0cm of pz13,fill = black!10] (py3) {$y_{t+2}$};
\node[circle,thick,draw,below=1.0cm of pz14,fill = black!10] (py4) {$y_{t+3}$};


\node[diamond,thick,draw,left = 0.25cm of pz3, inner sep=1pt, minimum size=1.4cm] (d3) {$d^{(3)}_{t-4}$};

\node[diamond,thick,draw,left = 0.25cm of pz21, inner sep=1pt, minimum size=1.4cm] (d21) {$d^{(2)}_{t-2}$};
\node[diamond,thick,draw,left = 0.25cm of pz22, inner sep=1pt, minimum size=1.4cm] (d22) {$d^{(2))}_{t}$};

\node[diamond,thick,draw,left = 0.25cm of pz11, inner sep=1pt, minimum size=1.4cm] (d11) {$d^{(1)}_{t-1}$};
\node[diamond,thick,draw,left = 0.25cm of pz12, inner sep=1pt, minimum size=1.4cm] (d12) {$d^{(1)}_{t}$};
\node[diamond,thick,draw,left = 0.25cm of pz13, inner sep=1pt, minimum size=1.4cm] (d13) {$d^{(1)}_{t+1}$};
\node[diamond,thick,draw,left = 0.25cm of pz14, inner sep=1pt, minimum size=1.4cm] (d14) {$d^{(1)}_{t+2}$};

\node[draw, dashed, fit=(d22)(pz22), fill=none] () {};

\draw[->,thick] (d3) edge (pz3);

\draw[->,thick] (pz3) edge (pz21);
\draw[->,thick] (pz3) edge (pz22);

\draw[->,thick] (d21) edge (pz21);

\draw[->,thick] (pz21) edge (pz11);
\draw[->,thick] (pz21) edge (pz12);

\draw[->,thick] (d22) edge (pz22);

\draw[->,thick] (pz22) edge (pz13);
\draw[->,thick] (pz22) edge (pz14);

\draw[->,thick] (d11) edge (pz11);

\draw[->,thick] (pz11) edge (py1);		

\draw[->,thick] (d12) edge (pz12);

\draw[->,thick] (pz12) edge (py2);

\draw[->,thick] (d13) edge (pz13);

\draw[->,thick] (pz13) edge (py3);	

\draw[->,thick] (d14) edge (pz14);

\draw[->,thick] (pz14) edge (py4);	



% bottomup
\begin{scope}[on background layer, every path/.style={thick}]
	\draw[->, color=black!30] (py1) edge (d12);
	\draw[->, color=black!30] (py2) edge (d13);
	\draw[->, color=black!30] (py3) edge (d14);
	
	\draw[->, color=black!30] (py1) edge (d13);
	\draw[->, color=black!30] (py1) edge (d14);
	
	\draw[->, color=black!30] (py2) edge (d14);


	\draw[->, color=black!30] (d11) edge (d21);
	
	\draw[->, color=black!30] (d11) edge (d22);
	\draw[->, color=black!30] (d12) edge (d22);
	\draw[->, color=black!30] (d13) edge (d22);
	
	\draw[->, color=black!30] (d21) edge (d3);

\end{scope}




\end{tikzpicture}

==> deep_seq_ar_v1.tikz <==
\begin{tikzpicture}
[align=center,node distance=1.5cm, minimum size=1.2cm]

\node[circle,thick,draw] (pz3) {$z^{(3)}_{t}$};

\node[circle,thick,draw,below = 1.4cm of pz3] (pz21) {$z^{(2)}_{t}$};
\node[circle,thick,draw,right = 5.0cm of pz21] (pz22) {$z^{(2)}_{t+2}$};

\node[circle,thick,draw,below = 1.4cm of pz21] (pz11) {$z^{(1)}_{t}$};
\node[circle,thick,draw,right = 1.9cm of pz11] (pz12) {$z^{(1)}_{t+1}$};

\node[circle,thick,draw,below = 1.4cm of pz22] (pz13) {$z^{(1)}_{t+2}$};
\node[circle,thick,draw,right = 1.9cm of pz13] (pz14) {$z^{(1)}_{t+3}$};

\node[circle,thick,draw,below=1.0cm of pz11,fill = black!10] (py1) {$y_{t}$};

\node[circle,thick,draw,below=1.0cm of pz12,fill = black!10] (py2) {$y_{t+1}$};


\node[circle,thick,draw,below=1.0cm of pz13,fill = black!10] (py3) {$y_{t+2}$};

\node[circle,thick,draw,below=1.0cm of pz14,fill = black!10] (py4) {$y_{t+3}$};


\node[diamond,thick,draw,left = 0.25cm of pz3, inner sep=1pt, minimum size=1.4cm] (d3) {$y_{1:t-1}$};

\node[diamond,thick,draw,left = 0.25cm of pz21, inner sep=1pt, minimum size=1.4cm] (d21) {$y_{1:t-1}$};
\node[diamond,thick,draw,left = 0.25cm of pz22, inner sep=1pt, minimum size=1.4cm] (d22) {$y_{1:t+1}$};

\node[diamond,thick,draw,left = 0.25cm of pz11, inner sep=1pt, minimum size=1.4cm] (d11) {$y_{1:t-1}$};
\node[diamond,thick,draw,left = 0.25cm of pz12, inner sep=1pt, minimum size=1.4cm] (d12) {$y_{1:t}$};
\node[diamond,thick,draw,left = 0.25cm of pz13, inner sep=1pt, minimum size=1.4cm] (d13) {$y_{1:t+1}$};
\node[diamond,thick,draw,left = 0.25cm of pz14, inner sep=1pt, minimum size=1.4cm] (d14) {$y_{1:t+2}$};

\node[right= 0.2cm of pz14] (pz1dpre) { };

\draw[->,thick] (d3) edge (pz3);

\draw[->,thick] (pz3) edge (pz21);
\draw[->,thick] (pz3) edge (pz22);

\draw[->,thick] (d21) edge (pz21);

\draw[->,thick] (pz21) edge (pz11);
\draw[->,thick] (pz21) edge (pz12);

\draw[->,thick] (d22) edge (pz22);

\draw[->,thick] (pz22) edge (pz13);
\draw[->,thick] (pz22) edge (pz14);

\draw[->,thick] (d11) edge (pz11);

\draw[->,thick] (pz11) edge (py1);		

\draw[->,thick] (d12) edge (pz12);

\draw[->,thick] (pz12) edge (py2);

\draw[->,thick] (d13) edge (pz13);

\draw[->,thick] (pz13) edge (py3);	

\draw[->,thick] (d14) edge (pz14);

\draw[->,thick] (pz14) edge (py4);	




\end{tikzpicture}

==> gen_conv.tikz <==
\begin{tikzpicture}
	[align=center,node distance=1.5cm, minimum size=0.8cm]
	
	\node[circle,thick,draw] (pz3) {$z^{(3)}$};
	
	\node[circle,thick,draw,below left = 1.35cm and 2.2cm of pz3] (pz21) {$z^{(2)}_1$};
	\node[circle,thick,draw,below right = 1.35cm and 2.2cm of pz3] (pz22) {$z^{(2)}_2$};
	
	\node[circle,thick,draw,below left = 1.35cm and 1.1cm of pz21] (pz11) {$z^{(1)}_1$};
	\node[circle,thick,draw,below right = 1.35cm and 0.55cm of pz21] (pz12) {$z^{(1)}_2$};
	
	\node[circle,thick,draw,below left = 1.35cm and 0.55cm of pz22] (pz13) {$z^{(1)}_3$};
	\node[circle,thick,draw,below right = 1.35cm and 1.1cm of pz22] (pz14) {$z^{(1)}_4$};
	
	\node[circle,thick,draw,below left = 1.35cm and 0.1cm of pz11,fill = black!10] (py1) {$y_1$};
	\node[circle,thick,draw,below right = 1.35cm and 0.1cm of pz11,fill = black!10] (py2) {$y_2$};
	\node[circle,thick,draw,below left = 1.35cm and 0.1cm of pz12,fill = black!10] (py3) {$y_3$};
	\node[circle,thick,draw,below right = 1.35cm and 0.1cm of pz12,fill = black!10] (py4) {$y_4$};
	
	\node[circle,thick,draw,below left = 1.35cm and 0.1cm of pz13,fill = black!10] (py5) {$y_5$};
	\node[circle,thick,draw,below right = 1.35cm and 0.1cm of pz13,fill = black!10] (py6) {$y_6$};
	\node[circle,thick,draw,below left = 1.35cm and 0.1cm of pz14,fill = black!10] (py7) {$y_7$};
	\node[circle,thick,draw,below right = 1.35cm and 0.1cm of pz14,fill = black!10] (py8) {$y_8$};
	
	\draw[->,thick] (pz3) edge (pz21);
	\draw[->,thick] (pz3) edge (pz22);
	
	\draw[->,thick] (pz21) edge (pz11);
	\draw[->,thick] (pz21) edge (pz12);
	
	\draw[->,thick] (pz22) edge (pz13);
	\draw[->,thick] (pz22) edge (pz14);
	
	\draw[->,thick] (pz11) edge (py1);		
	\draw[->,thick] (pz11) edge (py2);
	
	\draw[->,thick] (pz12) edge (py3);
	\draw[->,thick] (pz12) edge (py4);	
	
	\draw[->,thick] (pz13) edge (py5);
	\draw[->,thick] (pz13) edge (py6);	
	
	\draw[->,thick] (pz14) edge (py7);
	\draw[->,thick] (pz14) edge (py8);	

	
	
	\end{tikzpicture}

==> ladder_network.tikz <==
\begin{tikzpicture}
	[align=center,node distance=2.33cm, minimum size=0.8cm]
	
	\node[circle,thick,draw] (pzL) {$z^{(L)}$};
	
	\node[below of=pzL] (pzd) {$\vdots$};	
	
	\node[circle,thick,draw,below of=pzd] (pz2) {$z^{(l)}$};
	
	\node[below of=pz2] (pzd2) {$\vdots$};	
	
	\node[circle,thick,draw,below of=pzd2] (pz1) {$z^{(1)}$};
	
	\node[dashed,draw, fit=(pz2)] (zoombox)  {};	
	
	
	\node[diamond, draw, right=2cm of pz2] (hl)  {$h^{(l)}$};
	\node[circle, draw, below right=0.5cm of hl] (hzl)  {$z^{(l)}$};
	\coordinate[below=1.7cm of hl] (hzlout);
	\coordinate[above of=hl] (hzlin);
	\draw[->, thick] (hzlin) to (hl);
 	\draw[->, thick] (hl) edge (hzl) (hzl) edge[out=-135,in=90] (hzlout);
	\draw[->, thick, dotted] (hl) edge (hzlout);
	\node[dashed,draw, fit=(hl)(hzl)(hzlin)(hzlout)] (zoomboxlarge)  {};
	
	\draw[dashed] (zoombox.north east) edge (zoomboxlarge.north west)  (zoombox.south east) edge (zoomboxlarge.south west); 
	
	\node[circle,thick,draw,below of=pz1,fill = black!10] (px) {$y$};	
	
	\draw[->,thick] (pzL) edge node[name=pzzL1] {}  (pzd)  (pzd) edge node[name=pzzL2] {} (pz2) (pz2) edge node[name=pzzl1] {} (pzd2) (pzd2) edge node[name=pzzl2] {} (pz1) (pz1) edge (px);
	
	
	\node[circle,thick,draw,left=2cm of pzL] (qzL) {$z^{(L)}$}; 	
	
	\node[below of=qzL] (qzd) {$\vdots$};	
	
	\node[circle,thick,draw,below of=qzd] (qz2) {$z^{(l)}$};
	
	\node[below of=qz2] (qzd2) {$\vdots$};
	
	\node[circle,thick,draw,below of=qzd2] (qz1) {$z^{(1)}$};	
	
	
	
	\draw[->,thick]  (qzL) edge node[name=qzzL1] {}  (qzd)  (qzd) edge node[name=qzzL2] {} (qz2) (qz2) edge node[name=qzzl1] {} (qzd2) (qzd2) edge node[name=qzzl2] {} (qz1);
	
	\node[diamond,thick,draw,left of=qzL] (qdL) {$d^{(L)}$};
	
	\node[below of=qdL] (qdd) {$\vdots$};	
	
	\node[diamond,thick,draw,below of=qdd] (qd2) {$d^{(l)}$};
	
	\node[below of=qd2] (qdd2) {$\vdots$};
	
	\node[diamond,thick,draw,below of=qdd2] (qd1) {$d^{(1)}$};	
	
	\node[circle,thick,draw,below of=qd1,fill = black!10] (qx) {$y$};	
	
	\draw[->,thick] (qx) edge (qd1) (qd1) edge (qdd2) (qdd2) edge (qd2) (qd2) edge (qdd) (qdd) edge (qdL);
	
	\draw[->,thick] (qdL) edge (qzL) (qd2) edge (qz2) (qd1) edge (qz1);
	
	\draw[<->,dashed,thick] (qzzL1) edge node[name=shared11] {} (pzzL1);
	\draw[<->,dashed,thick] (qzzL2) edge node[name=shared12] {} (pzzL2);
	
	\draw[<->,dashed,thick] (qzzl1) edge node[name=shared21] {} (pzzl1); 
	\draw[<->,dashed,thick] (qzzl2) edge node[name=shared22] {} (pzzl2);
	
	\path (shared11) -- (shared12) node[midway] (shared5) {shared};
	
	\path (shared21) -- (shared22) node[midway] (shared6) {shared};
	
%	\node[above of=pzL] (p) {$p$};
%	\node[left=2cm of p] (q) {$q$};
	

	
	
	
	\end{tikzpicture}

==> latent_level.tikz <==
\begin{tikzpicture}
[align=center, minimum size=0.8cm]


\begin{scope}[yscale=0.6, xscale=0.25, local bounding box=downsample]
\foreach \i in {0,1,2,3,4,5,6,7}{
	
	\ifthenelse{\i=7 \OR \i =0}{
		\node[circle, draw, minimum size=0pt, inner sep=0.0pt] (downsample\i) at (2*\i+1,1) {};
		\node[circle, draw, minimum size=4pt, inner sep=0.1pt] (downsample\i1) at (2*\i,0) {};
		\node[circle, draw, minimum size=4pt, inner sep=0.1pt] (downsample\i2) at (2*\i+1,0) {};
		\draw[] (downsample\i1) edge[in=-90] (downsample\i);
		\draw[] (downsample\i2) edge (downsample\i);
		}{
		\node[circle, minimum size=0pt, inner sep=0pt] (downsample\i) at (2*\i+1,1) {};
		\node[circle, minimum size=4pt, inner sep=0.1pt] (downsample\i1) at (2*\i,0) {};
		\node[circle, minimum size=4pt, inner sep=0.1pt] (downsample\i2) at (2*\i+1,0) {};
	}
}
\node[minimum size=0.1cm] () at (8,0.4) {$\cdots \text{Downsample} \cdots$};
\end{scope}

%\node[left=0cm of downsample.north west] () {$d'^{(l)}_{\tau-k}$};
\node[left=0cm of downsample.south west] () {$d_{t-2k}^{(l-1)}$};

%\node[right=0cm of downsample.north east] () {$d'^{(l)}_{\tau}$};
\node[right=0cm of downsample.south east] () {$d_{t+1}^{(l-1)}$};

\node[diamond,draw,minimum size=1.3cm, inner sep=1pt, above=2cm of downsample7] (d) {$d^{(l)}_t$};
\foreach \i in {0, ..., 7}{
	\draw[->] (downsample\i) edge[out=90, in=-90] (d.south);
}

\node[above right=0.2cm of downsample.north, fill=white, inner sep=0pt] () {Wavenet};

\node[circle, draw, minimum size=4pt, inner sep=0.1pt] (dout) at ($ (d.north) + (0,1) $) {};

\draw[->] (d.north) -> (dout);  





\node[diamond, draw, right=1.5cm of d, minimum size=1.3cm, inner sep=0pt] (pd) {$h^{(l)}_{t+2}$};
\coordinate (ppd) at ($(pd.south) + (0,-1.5cm)$);

\node[draw,circle,below right=0.5cm of pd, inner sep=1pt] (p) {$z^{(l)}_{t+2}$};

\node[minimum size=0, inner sep=0] (g) at (downsample7 -| ppd) {};

\node[right of=g] (upsample) {Upsample};

\node[circle, draw, minimum size=4pt, inner sep=0.1pt] (gu1) at ($(g.center) + (-0.2,-0.6) $) {};
\node[circle, draw, minimum size=4pt, inner sep=0.1pt] (gu2) at ($(g.center) + (0.2,-0.6) $) {};
 
\draw[->] (pd) edge (p) (d) edge (pd);
\draw (pd) edge (ppd)  ;
\draw (p) edge[out=-135, in=90] (ppd);
\draw (ppd) edge (g);

\draw[->] (g) edge[out=-90, in=45] (gu1);
\draw[->] (g) edge[out=-90, in=135] (gu2);

\node[circle, minimum size=4pt, inner sep=0.1pt,draw] (gin) at ($ (pd.north) + (0,1) $) {};

\node[circle, minimum size=4pt, inner sep=0.1pt,left=0.2cm of gu1.south west] () {$g_{t+2}^{(l-1)}$};
\node[circle, minimum size=4pt, inner sep=0.1pt,right=0.2cm of gu2.south east] () {$g_{t+3}^{(l-1)}$};
\node[right=0.2cm of gin] () {$g_{t+2}^{(l)}$};
\node[left=0.2cm of dout] () {$d_{t}^{(l)}$};

\draw[->] (gin) -> (pd.north);   

\end{tikzpicture}

==> proposed_network.tikz <==
\begin{tikzpicture}
	[align=center,node distance=1.75cm, mycircle/.style={minimum size=0.8cm, circle}, mydiamond/.style={diamond, minimum size=1.1cm} ]
	
	
	
	\coordinate (last) at (0,0);
	\def\basename{ARL}
	
	\def\layerlist{1/1,2/2,3/3}
	
	\foreach \layer/\layername in \layerlist{
	
		\def\name{\basename\layer};
		
		\coordinate (in\name) at (last);
		\node[mydiamond, draw,thick, above=2.7cm of in\name, inner sep=1pt] (d\name) {$d^{(\layername)}$};
		\ifthenelse{\equal{\name}{ARL1}}{
			\draw[->,thick] (in\name) to node[midway,left, align=left] () {Wavenet} (d\name);
		}{
			\draw[->,thick] (in\name) to node[midway,left, align=left] () {Wavenet\\Downsample} (d\name);
		}
		
		
		\node[mydiamond,draw,thick, right=2cm of d\name, inner sep=1pt] (h\name) {$h^{(\layername)}$};
		\draw[->,thick,dashed] (d\name) to node[midway,above=-0.1cm] () {Delay} (h\name);
		
		
		\coordinate (hdhalfway\name) at ($(d\name)!0.5!(h\name)$);
		\coordinate (hd3halfway\name) at ($(d\name)!1.5!(h\name)$);
		
		\node[mycircle, draw,thick, below=0.6cm of hdhalfway\name, draw=red, inner sep=1pt] (q\name) {$z^{(\layername)}$};	
		\node[mycircle, draw,thick, below=0.6cm of hd3halfway\name, draw=blue, inner sep=1pt] (p\name) {$z^{(\layername)}$};
		\draw[dotted,thick,<-] (p\name) edge node[below,near end] (KL\name) {KL} (q\name);
		
		\draw[->,thick, red] (d\name) to (q\name);
		\draw[->,thick, red] (h\name) to (q\name);
		\draw[->,thick, blue] (h\name) to (p\name);
		
		\coordinate[below=1.4cm of h\name] (hzmerge\name);
		
		
%		\node[mydiamond,draw, below=1cm of hzmerge\name, inner sep=1pt] (g\name) {$g^{(\layer)}$};
		\coordinate (g\name) at (in\name -| hzmerge\name) ;
		\ifthenelse{\equal{\name}{ARL1}}{
			\draw[thick, draw=blue] (hzmerge\name) to node[midway,right,align=left] () {1x1 CondWavenet} (g\name);
			\draw[thick, blue] (p\name) edge (hzmerge\name) (h\name) edge (hzmerge\name);
		}{
			\draw[thick] (hzmerge\name) to node[midway,right,align=left] () {1x1 CondWavenet\\Upsample\\1x1 Wavenet} (g\name);
			\draw[thick] (p\name) edge (hzmerge\name) (h\name) edge (hzmerge\name);
		}
		
		\coordinate[alias=last, above=0.1cm of d\name] (out\name);
	}

	%\node[above=0.3cm of dARL1, fill=white] (ARL1dd) {$\vdots$};
	%\node[above=0.3cm of hARL1, fill=white] (ARL1hd) {$\vdots$};

	%\node[above=0.3cm of dARL2, fill=white] (ARL2dd) {$\vdots$};
	%\node[above=0.3cm of hARL2, fill=white] (ARL2hd) {$\vdots$};
	\begin{scope}[on background layer]
		\draw[thick] (dARL1) to (inARL2);
		\draw[thick] (dARL2) to (inARL3);
		\draw[->, thick] (gARL3) to (hARL2);
		\draw[->, thick] (gARL2) to (hARL1);
	\end{scope}

	
	\node[circle,thick,draw,below=0.1cm of inARL1,fill = black!10] (qy) {$y$};	
	\node[circle,thick,draw,below=0.1cm of gARL1.center,fill = black!10] (py) {$y$};	

	\draw[thick] (qy) edge (inARL1);
	\draw[->,thick, blue] (gARL1) to (py);
	
;	\end{tikzpicture}

==> proposed_network_ladder.tikz <==
\begin{tikzpicture}
	[align=center,node distance=1.75cm,  mycircle/.style={minimum size=0.8cm, circle}, mydiamond/.style={diamond, minimum size=1.1cm} ]
	
	
	
	\coordinate (last) at (0,0);
	\def\basename{ARL}
	
	\def\layerlist{1/1,2/2,3/3}
	
	\foreach \layer/\layername in \layerlist{
	
		\def\name{\basename\layer};
		
		\coordinate (in\name) at (last);
		\node[mydiamond, draw=red,thick, above=2.7cm of in\name, inner sep=1pt] (d\name) {$d^{(\layername)}$};
		\ifthenelse{\equal{\name}{ARL1}}{
			\draw[->,thick,red] (in\name) to node[midway,left, align=left] () {} (d\name);
		}{
			\draw[->,thick,red] (in\name) to node[midway,left, align=left] () {} (d\name);
		}
		
		
		\node[mydiamond,draw,thick, right=2cm of d\name, inner sep=1pt] (h\name) {$h^{(\layername)}$};
	
		
		\coordinate (hdhalfway\name) at ($(d\name)!0.5!(h\name)$);
		\coordinate (hd3halfway\name) at ($(d\name)!1.5!(h\name)$);
		
		\node[mycircle, draw,thick, below=0.6cm of hdhalfway\name, draw=red, inner sep=1pt] (q\name) {$z^{(\layername)}$};	
		\node[mycircle, draw,thick, below=0.6cm of hd3halfway\name, draw=blue, inner sep=1pt] (p\name) {$z^{(\layername)}$};
		\draw[dotted,thick,<-] (p\name) edge node[below,near end] (KL\name) {KL} (q\name);
		
		\draw[->,thick, red] (d\name) to (q\name);
		\draw[->,thick, red] (h\name) to (q\name);
		\draw[->,thick, blue] (h\name) to (p\name);
		
		\coordinate[below=1.4cm of h\name] (hzmerge\name);
		
		
%		\node[mydiamond,draw, below=1cm of hzmerge\name, inner sep=1pt] (g\name) {$g^{(\layer)}$};
		\coordinate (g\name) at (in\name -| hzmerge\name) ;
		\ifthenelse{\equal{\name}{ARL1}}{
			\draw[thick, blue] (hzmerge\name) to node[midway,right,align=left] () {} (g\name);
			\draw[thick, blue] (p\name) edge (hzmerge\name);
			\draw[thick,dashed, blue]  (h\name) edge (hzmerge\name);
		}{
			\draw[thick] (hzmerge\name) to node[midway,right,align=left] () {} (g\name);
			\draw[thick] (p\name) edge (hzmerge\name);
			\draw[thick,dashed]  (h\name) edge (hzmerge\name);
		}
		
		\coordinate[alias=last, above=0.1cm of d\name] (out\name);
	}

	%\node[above=0.3cm of dARL1, fill=white] (ARL1dd) {$\vdots$};
	%\node[above=0.3cm of hARL1, fill=white] (ARL1hd) {$\vdots$};

	%\node[above=0.3cm of dARL2, fill=white] (ARL2dd) {$\vdots$};
	%\node[above=0.3cm of hARL2, fill=white] (ARL2hd) {$\vdots$};
	\begin{scope}[on background layer]
		\draw[thick,red] (dARL1) to (inARL2);
		\draw[thick,red] (dARL2) to (inARL3);
		\draw[->, thick] (gARL3) to (hARL2);
		\draw[->, thick] (gARL2) to (hARL1);
	\end{scope}

	
	\node[circle,thick,draw,below=0.1cm of inARL1,fill = black!10] (qy) {$y$};	
	\node[circle,thick,draw,below=0.1cm of gARL1.center,fill = black!10] (py) {$y$};	

	\draw[thick,red] (qy) edge (inARL1);
	\draw[->,thick, blue] (gARL1) to (py);
	
;	\end{tikzpicture}

==> seq_ar_bit.tikz <==
\begin{tikzpicture}
[align=center,node distance=1.5cm, minimum size=0.8cm]

\node[diamond,thick,draw, inner sep=1pt] (d3) {$d^{(3)}_1$};

\node[diamond,thick,draw,below left = 1.35cm and 2.2cm of d3, inner sep=1pt] (d21) {$d^{(2)}_1$};
\node[diamond,thick,draw,below right = 1.35cm and 2.2cm of d3, inner sep=1pt] (d22) {$d^{(2)}_2$};

\node[diamond,thick,draw,below left = 1.35cm and 1.1cm of d21, inner sep=1pt] (d11) {$d^{(1)}_1$};
\node[diamond,thick,draw,below right = 1.35cm and 0.55cm of d21, inner sep=1pt] (d12) {$d^{(1)}_2$};
\node[diamond,thick,draw,below left = 1.35cm and 0.55cm of d22, inner sep=1pt] (d13) {$d^{(1)}_3$};
\node[diamond,thick,draw,below right = 1.35cm and 1.1cm of d22, inner sep=1pt] (d14) {$d^{(1)}_4$};

\node[circle,thick,draw,below left = 1.35cm and 0.1cm of d11,fill = black!10] (py1) {$y_1$};
\node[circle,thick,draw,below right = 1.35cm and 0.1cm of d11,fill = black!10] (py2) {$y_2$};
\node[circle,thick,draw,below left = 1.35cm and 0.1cm of d12,fill = black!10] (py3) {$y_3$};
\node[circle,thick,draw,below right = 1.35cm and 0.1cm of d12,fill = black!10] (py4) {$y_4$};

\node[circle,thick,draw,below left = 1.35cm and 0.1cm of d13,fill = black!10] (py5) {$y_5$};
\node[circle,thick,draw,below right = 1.35cm and 0.1cm of d13,fill = black!10] (py6) {$y_6$};
\node[circle,thick,draw,below left = 1.35cm and 0.1cm of d14,fill = black!10] (py7) {$y_7$};
\node[circle,thick,draw,below right = 1.35cm and 0.1cm of d14,fill = black!10] (py8) {$y_8$};

\node[circle,thick,draw, right = 1.2cm of d3, fill=white] (pz3) {$z^{(3)}_2$};

\node[circle,thick,draw,right = 1.2cm of d21, fill=white] (pz21) {$z^{(2)}_2$};
\node[circle,thick,draw,right = 1.2cm of d22, fill=white] (pz22) {$z^{(2)}_3$};

\node[circle,thick,draw,right = 0.5cm of d11, fill=white] (pz11) {$z^{(1)}_2$};
\node[circle,thick,draw,right = 0.5cm of d12, fill=white] (pz12) {$z^{(1)}_3$};
\node[circle,thick,draw,right = 0.5cm of d13, fill=white] (pz13) {$z^{(1)}_4$};
\node[circle,thick,draw,right = 0.5cm of d14, fill=white] (pz14) {$z^{(1)}_5$};

\node[draw, dashed, fit=(d21)(pz21)] () {};

\draw[->,thick] (d3) to (pz3);

\draw[->,thick] (d21) edge (d3);
\draw[->,thick] (d22) edge (d3);

\draw[->,thick] (d21) edge (pz21);

\draw[->,thick] (d11) edge (d21);
\draw[->,thick] (d12) edge (d21);

\draw[->,thick] (d22) edge (pz22);

\draw[->,thick] (d13) edge (d22);
\draw[->,thick] (d14) edge (d22);

\begin{scope}[on background layer]
	\draw[->,draw=gray] (d11) edge (d22);
	\draw[->,draw=gray] (d12) edge (d22);
\end{scope}

\draw[->,thick] (d11) edge (pz11);

\draw[->,thick] (py1) edge (d11);		
\draw[->,thick] (py2) edge (d11);

\draw[->,thick] (d12) edge (pz12);

\draw[->,thick] (py3) edge (d12);
\draw[->,thick] (py4) edge (d12);	

\begin{scope}[on background layer]
	\draw[->,draw=gray] (py1) edge (d12);
	\draw[->,draw=gray] (py2) edge (d12);
\end{scope}

\draw[->,thick] (d13) edge (pz13);

\draw[->,thick] (py5) edge (d13);
\draw[->,thick] (py6) edge (d13);

\begin{scope}[on background layer]
	\draw[->,draw=gray] (py1) edge (d13);
	\draw[->,draw=gray] (py2) edge (d13);
	\draw[->,draw=gray] (py3) edge (d13);
	\draw[->,draw=gray] (py4) edge (d13);
\end{scope}	

\draw[->,thick] (d14) edge (pz14);

\draw[->,thick] (py7) edge (d14);
\draw[->,thick] (py8) edge (d14);	

\begin{scope}[on background layer, draw=gray]
	\draw[->,draw=gray] (py1) edge (d14);
	\draw[->,draw=gray] (py2) edge (d14);
	\draw[->,draw=gray] (py3) edge (d14);
	\draw[->,draw=gray] (py4) edge (d14);
	\draw[->,draw=gray] (py5) edge (d14);
	\draw[->,draw=gray] (py6) edge (d14);
\end{scope}	



\end{tikzpicture}

==> srnn_gen.tikz <==
\begin{tikzpicture}
	[align=center,node distance=1.7cm, minimum size=1cm]
	
	\node[circle,thick,draw] (z1) {$z_{t-1}$};
	\node[circle,thick,draw,right of=z1] (z2) {$z_{t}$};
	\node[circle,thick,draw,right of=z2] (z3) {$z_{t+1}$};
	\node[circle,thick,draw,right of=z3] (z4) {$z_{t+2}$};
	\node[right of=z4] (z5) {};
	\node[left of=z1] (z0) {};	
	
	\node[circle,thick,draw,below of=z1] (x1) {$y_{t-1}$};
	\node[circle,thick,draw,right of=x1] (x2) {$y_{t}$};
	\node[circle,thick,draw,right of=x2] (x3) {$y_{t+1}$};
	\node[circle,thick,draw,right of=x3] (x4) {$y_{t+2}$};
	
	
	\node[diamond, thick, draw, above of=z1, minimum size=1.5cm] (d1) {$d_{t-1}$};
	\node[diamond, thick, draw, right of=d1, minimum size=1.5cm] (d2) {$d_{t}$};
	\node[diamond, thick, draw, right of=d2, minimum size=1.5cm] (d3) {$d_{t+1}$};
	\node[diamond, thick, draw, right of=d3, minimum size=1.5cm] (d4) {$d_{t+2}$};
	\node[right of=d4] (d5) {};	
	\node[left of=d1] (d0) {};

	
	\node[circle, thick, draw, above of=d1] (u1) {$u_{t-1}$};
	\node[circle, thick, draw, right of=u1] (u2) {$u_{t}$};
	\node[circle, thick, draw, right of=u2] (u3) {$u_{t+1}$};
	\node[circle, thick, draw, right of=u3] (u4) {$u_{t+2}$};

	
	\draw[->,thick] (z0) edge (z1) (z1) edge (z2) (z2) edge (z3) (z3) edge (z4) (z4) edge (z5);
	\draw[->,thick] (z1) edge (x1);
	\draw[->,thick] (z2) edge (x2);
	\draw[->,thick] (z3) edge (x3);
	\draw[->,thick] (z4) edge (x4);
	
	\draw[->,thick] (d0) edge (d1) (d1) edge (d2) (d2) edge (d3) (d3) edge (d4) (d4) edge (d5);
	\draw[->,thick] (d1) edge (z1);
	\draw[->,thick] (d2) edge (z2);
	\draw[->,thick] (d3) edge (z3);
	\draw[->,thick] (d4) edge (z4);
	
	\draw[->,thick, out=225, in=135] (d1) edge (x1);
	\draw[->,thick, out=225, in=135] (d2) edge (x2);
	\draw[->,thick, out=225, in=135] (d3) edge (x3);
	\draw[->,thick, out=225, in=135] (d4) edge (x4);
	
	\draw[->,thick] (u1) edge (d1);
	\draw[->,thick] (u2) edge (d2);
	\draw[->,thick] (u3) edge (d3);
	\draw[->,thick] (u4) edge (d4);
\end{tikzpicture}

==> srnn_inf.tikz <==
\begin{tikzpicture}
	[align=center,node distance=1.7cm, minimum size=1cm]
	
	\node[circle,thick,draw] (z1) {$z_{t-1}$};
	\node[circle,thick,draw,right of=z1] (z2) {$z_{t}$};
	\node[circle,thick,draw,right of=z2] (z3) {$z_{t+1}$};
	\node[circle,thick,draw,right of=z3] (z4) {$z_{t+2}$};
	\node[right of=z4] (z5) {};
	\node[left of=z1] (z0) {};	
	
	\node[circle,thick,draw,below of=z1] (x1) {$y_{t-1}$};
	\node[circle,thick,draw,right of=x1] (x2) {$y_{t}$};
	\node[circle,thick,draw,right of=x2] (x3) {$y_{t+1}$};
	\node[circle,thick,draw,right of=x3] (x4) {$y_{t+2}$};
	
	
	\node[diamond, thick, draw, above of=z1, minimum size=1.5cm] (a1) {$a_{t-1}$};
	\node[diamond, thick, draw, right of=a1, minimum size=1.5cm] (a2) {$a_{t}$};
	\node[diamond, thick, draw, right of=a2, minimum size=1.5cm] (a3) {$a_{t+1}$};
	\node[diamond, thick, draw, right of=a3, minimum size=1.5cm] (a4) {$a_{t+2}$};
	\node[right of=a4] (a5) {};	
	\node[left of=a1] (a0) {};

	
	\node[diamond, thick, draw, above of=a1, minimum size=1.5cm] (d1) {$d_{t-1}$};
	\node[diamond, thick, draw, right of=d1, minimum size=1.5cm] (d2) {$d_{t}$};
	\node[diamond, thick, draw, right of=d2, minimum size=1.5cm] (d3) {$d_{t+1}$};
	\node[diamond, thick, draw, right of=d3, minimum size=1.5cm] (d4) {$d_{t+2}$};

	
	\draw[->,thick] (z0) edge (z1) (z1) edge (z2) (z2) edge (z3) (z3) edge (z4) (z4) edge (z5);
	
	\draw[->,thick] (a5) edge (a4) (a4) edge (a3) (a3) edge (a2) (a2) edge (a1) (a1) edge (a0);
	\draw[->,thick] (a1) edge (z1);
	\draw[->,thick] (a2) edge (z2);
	\draw[->,thick] (a3) edge (z3);
	\draw[->,thick] (a4) edge (z4);
	
	\draw[->,thick, out=135, in=225] (x1) edge (a1);
	\draw[->,thick, out=135, in=225] (x2) edge (a2);
	\draw[->,thick, out=135, in=225] (x3) edge (a3);
	\draw[->,thick, out=135, in=225] (x4) edge (a4);
	
	\draw[->,thick] (d1) edge (a1);
	\draw[->,thick] (d2) edge (a2);
	\draw[->,thick] (d3) edge (a3);
	\draw[->,thick] (d4) edge (a4);
\end{tikzpicture}

==> tcn.tikz <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4, inner sep=0, minimum size=1.4cm}, align=center]
	
	
	\node[square,thick,draw] (y1) {$\hat h^3_{t-3}$};
	\node[square,thick,draw, right=0pt of y1] (y2) {$\hat h^3_{t-2}$};
	\node[square,thick,draw, right=0pt of y2] (y3) {$\hat h^3_{t-1}$};
	\node[square,thick,draw, right=0pt of y3, fill=red!10] (y4) {$\hat h^3_{t}$};
	\node[square,thick,draw, right=0pt of y4] (y5) {$\hat h^3_{t+1}$};
	\node[square,thick,draw, left=0pt of y1] (y0) {$\hat h^3_{t-4}$};
	\node[square,left=0pt of y0] (yd) {$\cdots$};
	
	\node[square,thick,draw, below=1cm of y1] (z11) {$\hat h^2_{t-3}$};
	\node[square,thick,draw, right=0pt of z11] (z12) {$\hat h^2_{t-2}$};
	\node[square,thick,draw, right=0pt of z12] (z13) {$\hat h^2_{t-1}$};
	\node[square,thick,draw, right=0pt of z13, fill=red!10] (z14) {$\hat h^2_{t}$};
	\node[square,thick,draw, right=0pt of z14] (z15) {$\hat h^2_{t+1}$};
	\node[square,thick,draw, left=0pt of z11, fill=red!10] (z10) {$\hat h^2_{t-4}$};
	\node[square,left=0pt of z10] (z1d) {$\cdots$};

	\node[square,thick,draw, below=1cm of z11] (z21) {$\hat h^1_{t-3}$};
	\node[square,thick,draw, right=0pt of z21, fill=red!10] (z22) {$\hat h^1_{t-2}$};
	\node[square,thick,draw, right=0pt of z22] (z23) {$\hat h^1_{t-1}$};
	\node[square,thick,draw, right=0pt of z23, fill=red!10] (z24) {$\hat h^1_{t}$};
	\node[square,thick,draw, right=0pt of z24] (z25) {$\hat h^1_{t+1}$};
	\node[square,thick,draw, left=0pt of z21, fill=red!10] (z20) {$\hat h^1_{t-4}$};
	\node[square,left=0pt of z20] (z2d) {$\cdots$};
	
	\node[square,thick,draw, below=1cm of z21, fill=red!10] (yi1) {$y_{t-4}$};
	\node[square,thick,draw, right=0pt of yi1, fill=red!10] (yi2) {$y_{t-3}$};
	\node[square,thick,draw, right=0pt of yi2, fill=red!10] (yi3) {$y_{t-2}$};
	\node[square,thick,draw, right=0pt of yi3, fill=red!10] (yi4) {$y_{t-1}$};
	\node[square,thick,draw, right=0pt of yi4] (yi5) {$y_{t}$};
	\node[square,thick,draw, left=0pt of yi1, fill=red!10] (yi0) {$y_{t-4}$};
	\node[square,left=0pt of yi0] (yid) {$\cdots$};

	\draw[->, thick] (yid.north) edge (z20.south)  (yi0.north) -> (z20.south);	
	\draw[->, thick] (yi0.north) edge (z21.south)  (yi1.north) -> (z21.south);
	\draw[->, thick] (yi1.north) edge (z22.south)  (yi2.north) -> (z22.south);
	\draw[->, thick] (yi2.north) edge (z23.south)  (yi3.north) -> (z23.south);
	\draw[->, thick] (yi3.north) edge (z24.south)  (yi4.north) -> (z24.south);
	\draw[->, thick] (yi4.north) edge (z25.south)  (yi5.north) -> (z25.south);

	\draw[->, thick] (z2d.north) edge (z10.south)  (z20.north) -> (z10.south);
	\draw[->, thick] (z2d.north) edge (z11.south)  (z21.north) -> (z11.south);
	\draw[->, thick] (z20.north) edge (z12.south)  (z22.north) -> (z12.south);	
	\draw[->, thick] (z21.north) edge (z13.south)  (z23.north) -> (z13.south);
	\draw[->, thick] (z22.north) edge (z14.south)  (z24.north) -> (z14.south);
	\draw[->, thick] (z23.north) edge (z15.south)  (z25.north) -> (z15.south);

	\draw[->, thick] (z10.north) edge (y4.south)  (z14.north) -> (y4.south);
	\draw[->, thick] (z11.north) edge (y5.south)  (z15.north) -> (y5.south);


	
\end{tikzpicture}
